On the Jeffrey-Kirwan residue of BCD-instantons

We apply the Jeffrey-Kirwan method to compute the multiple integrals for the $BCD$ type Nekrasov partition functions of four dimensional $\mathcal{N}=2$ supersymmetric gauge theories. We construct a graphical distinction rule to determine which poles are surrounded by their integration cycles. We compute the instanton correction of the "$Sp(0)$" pure super-Yang-Mills theory and find that $Z^{Sp(0)}_{k}=(-1)^{k}(2^{k}k!\varepsilon_{1}^{k}\varepsilon_{2}^{k})^{-1}$ for $k\le 8$, which resembles the formula $Z^{U(1)}_{k}=(k!\varepsilon_{1}^{k}\varepsilon_{2}^{k})^{-1}$ for the pure super-Yang-Mills theory with gauge group $U(1)$.

==> (inline-0) <==
\begin{align}
Z^{Sp(0)}_{7}\left(\ \begin{ytableau}
\none& \\
&\times&\\
\none&
\end{ytableau}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{6912 \varepsilon_{1}^5 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 \varepsilon_{2}^5 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{7}\ \right)&=-\frac{1}{32256 \varepsilon_{1}^7 (\varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) (6
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{6}\ ,\ydiagram{1}\ \right)&=\frac{5 (7 \varepsilon_{1}+2 \varepsilon_{2})}{64512 \varepsilon_{1}^7 (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{5}\ ,\ydiagram{2}\ \right)&=\frac{3 (5 \varepsilon_{1}+2 \varepsilon_{2}) (7 \varepsilon_{1}+2 \varepsilon_{2})}{35840 \varepsilon_{1}^7
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2
   (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{4+1,5,1}\ \right)&=\frac{5 (\varepsilon_{1}+2 \varepsilon_{2})}{4608 \varepsilon_{1}^5 (4 \varepsilon_{1}-3 \varepsilon_{2}) (3
   \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2} (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{5}\ ,\ydiagram{1,1}\ \right)&=-\frac{3 (2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2})}{5120 \varepsilon_{1}^6 (4
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{4}\ ,\ydiagram{3}\ \right)&=\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2}) (7 \varepsilon_{1}+2
   \varepsilon_{2})}{21504 \varepsilon_{1}^7 (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram[*(gray)]{1+2}*[*(white)]{4}\ ,\ydiagram{1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2})}{92160 \varepsilon_{1}^7 (\varepsilon_{1}-2
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{3+1,4,1}\ ,\ydiagram{1}\ \right)&=-\frac{5 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2})}{13824 \varepsilon_{1}^5 (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{4}\ ,\ydiagram{1,1,1}\ \right)&=\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+4 \varepsilon_{2})}{3072 \varepsilon_{1}^5 (3
   \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{4}\ ,\ydiagram{1,1}\ ,\ydiagram{1}\ \right)&=-\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (5 \varepsilon_{1}+3 \varepsilon_{2})}{30720 \varepsilon_{1}^6 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram{1+1,2,1}\ ,\ydiagram{3}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2})^2 (5 \varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2})}{1536 \varepsilon_{1}^5 (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^3 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram{2+1,3,1}\ ,\ydiagram{2}\ \right)&=-\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+4
   \varepsilon_{2})}{512 \varepsilon_{1}^5 (3 \varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{3}\ ,\ydiagram{3}\ ,\ydiagram{1,1}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2})
   (5 \varepsilon_{1}+2 \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2})}{2560 \varepsilon_{1}^6
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+1,2+1,3,1,1}\ \right)&=-\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{768 \varepsilon_{1}^3 (2
   \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+2,1+3,2}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{1152 \varepsilon_{1}^3 (4
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2} (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2}\ ,\ydiagram{3}\ ,\ydiagram{2}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2}{128 \varepsilon_{1}^3 (\varepsilon_{1}-3 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+1,3,1}\ ,\ydiagram{1,1}\ \right)&=\frac{5 (4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (4 \varepsilon_{1}+3
   \varepsilon_{2})}{512 \varepsilon_{1}^4 (2 \varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2,2}\ ,\ydiagram{3}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (3 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+3
   \varepsilon_{2})}{768 \varepsilon_{1}^5 (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (3 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,2}\ ,\ydiagram{3}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (6 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})
   (4 \varepsilon_{1}+3 \varepsilon_{2})}{1536 \varepsilon_{1}^5 (2 \varepsilon_{1}-3 \varepsilon_{2}) (4
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram{3}\ \right)&=-\frac{(2 \varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+5 \varepsilon_{2})}{3072 \varepsilon_{1}^4 (2
   \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5} \\
 Z^{Sp(0)}_{7}\left(\ \ydiagram[*(gray)]{0,2}*[*(white)]{1+1,2,1}\ ,\ydiagram{1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2})^2 (\varepsilon_{1}+4 \varepsilon_{2})}{9216 \varepsilon_{1}^5 (\varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^4 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+1,1+1,2,1,1}\ ,\ydiagram{1}\ \right)&=\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (\varepsilon_{1}+6
   \varepsilon_{2})}{1536 \varepsilon_{1}^3 (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-5 \varepsilon_{2})
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2,2,2}\ ,\ydiagram{1}\ \right)&=\frac{11 (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{4608 \varepsilon_{1}^3
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+2,1+2,2}\ ,\ydiagram{1}\ \right)&=\frac{5 (2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+4
   \varepsilon_{2})}{4608 \varepsilon_{1}^3 (3 \varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+1,2,1}\ ,\ydiagram{1,1,1}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2}) (\varepsilon_{1}+6 \varepsilon_{2})}{1536 \varepsilon_{1}^3 (\varepsilon_{1}-6 \varepsilon_{2})
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+1,2,1}\ ,\ydiagram{1,1}\ ,\ydiagram{1}\ \right)&=-\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2}) (\varepsilon_{1}+5 \varepsilon_{2})}{3072 \varepsilon_{1}^4
   (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,1+1,2}\ ,\ydiagram{2}\ \right)&=\frac{5 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2})}{512 \varepsilon_{1}^3 (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})
   (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2,2}\ ,\ydiagram{2}\ ,\ydiagram{1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2})}{1536
   \varepsilon_{1}^5 (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,2}\ ,\ydiagram{2}\ ,\ydiagram{1}\ \right)&=-\frac{(4 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})}{3072
   \varepsilon_{1}^5 (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1,1}\ ,\ydiagram{2}\ \right)&=\frac{3 (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2})}{5120 \varepsilon_{1}^3
   (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^6} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram{2}\ ,\ydiagram{1}\ \right)&=-\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2}) (3 \varepsilon_{1}+5 \varepsilon_{2})}{30720 \varepsilon_{1}^4 (\varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^6} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1}\ ,\ydiagram{1,1}\ ,\ydiagram{2}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})
   (3 \varepsilon_{1}+4 \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2})}{2560 \varepsilon_{1}^4
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^6} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+1,1+2,1+1,2,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{1152 \varepsilon_{1} (2
   \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,1+1,1+1,1+1,2}\ \right)&=-\frac{5 (2 \varepsilon_{1}+\varepsilon_{2})}{4608 \varepsilon_{1} (\varepsilon_{1}-5 \varepsilon_{2}) (2
   \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+1,2,2,1}\ ,\ydiagram{1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+5 \varepsilon_{2})}{288 \varepsilon_{1}^3
   (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+1,1+2,2,1}\ ,\ydiagram{1}\ \right)&=-\frac{5 (4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2})}{4608 \varepsilon_{1}^3 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^3 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,1+1,1+1,2}\ ,\ydiagram{1}\ \right)&=\frac{5 (4 \varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2})}{13824 \varepsilon_{1}^2 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+3,2+1,3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2})}{768 \varepsilon_{1} (2
   \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3
   \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,1+1,2}\ ,\ydiagram{1,1}\ \right)&=-\frac{(4 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2})}{512 \varepsilon_{1}^2 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{3,3}\ ,\ydiagram{1}\ \right)&=-\frac{11 (2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2})}{4608 \varepsilon_{1}^4
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+3,3}\ ,\ydiagram{1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (5 \varepsilon_{1}+\varepsilon_{2})}{288 \varepsilon_{1}^4
   (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (4
   \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2,2}\ ,\ydiagram{1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+3 \varepsilon_{2}) (3 \varepsilon_{1}+5
   \varepsilon_{2})}{768 \varepsilon_{1}^3 (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2,2}\ ,\ydiagram{1,1}\ ,\ydiagram{1}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2})
   (2 \varepsilon_{1}+3 \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{1536 \varepsilon_{1}^4
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{2+3,3}\ ,\ydiagram{1}\ \right)&=\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (6 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2})}{1536 \varepsilon_{1}^4 (4 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3 (\varepsilon_{2}-2
   \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1+2,2}\ ,\ydiagram{1,1,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (4 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2})}{1536 \varepsilon_{1}^3 (2 \varepsilon_{1}-5 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram[*(gray)]{1+1,1+1}*[*(white)]{1+2,2}\ ,\ydiagram{1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})
   (2 \varepsilon_{1}+3 \varepsilon_{2})^2}{9216 \varepsilon_{1}^4 (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5 (\varepsilon_{2}-2 \varepsilon_{1})^2} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1,1,1,1}\ \right)&=-\frac{1}{32256 \varepsilon_{1} (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^7} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1,1,1}\ ,\ydiagram{1}\ \right)&=\frac{5 (2 \varepsilon_{1}+7 \varepsilon_{2})}{64512 \varepsilon_{1}^2 (\varepsilon_{1}-5 \varepsilon_{2}) (2
   \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^7} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1,1}\ ,\ydiagram{1,1}\ \right)&=-\frac{3 (2 \varepsilon_{1}+5 \varepsilon_{2}) (2 \varepsilon_{1}+7 \varepsilon_{2})}{35840 \varepsilon_{1}^2
   (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^7} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram{1,1,1}\ \right)&=\frac{(2 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2}) (2 \varepsilon_{1}+7
   \varepsilon_{2})}{21504 \varepsilon_{1}^2 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^7} \\
Z^{Sp(0)}_{7}\left(\ \ydiagram[*(gray)]{0,1,1}*[*(white)]{1,1,1,1}\ ,\ydiagram{1}\ \right)&=-\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2})}{92160 \varepsilon_{1}^3 (\varepsilon_{1}-3
   \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^7} 
\end{align}
\begin{align}
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{3+1}*[*(white)]{7}\ \right)&=\frac{4 \varepsilon_{1}+\varepsilon_{2}}{114688\varepsilon_{1}^8 (\varepsilon_{1}-\varepsilon_{2}) (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{1+3}*[*(white)]{5}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (4
   \varepsilon_{1}+\varepsilon_{2})}{245760\varepsilon_{1}^8 (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=-\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2}) (7 \varepsilon_{1}+2 \varepsilon_{2})}{161280\varepsilon_{1}^8 (\varepsilon_{1}-2
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,2+1}*[*(white)]{4+1,5,1}\ \right)&=-\frac{5(\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{24576 \varepsilon_{1}^6 (4 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,2+1}*[*(white)]{2+1,5,2+1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2})}{40960
   \varepsilon_{1}^6 (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{2+1}*[*(white)]{5}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (4
   \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})}{23040 \varepsilon_{1}^7 (4
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2})^2 (7 \varepsilon_{1}+2 \varepsilon_{2})}{286720 \varepsilon_{1}^8 (\varepsilon_{1}-2
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})^2 (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2}) (5 \varepsilon_{1}+4 \varepsilon_{2})}{40960 \varepsilon_{1}^6 (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,3}*[*(white)]{2+1,3,1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})^2}{12288 \varepsilon_{1}^6 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,2,1}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2})}{12288 \varepsilon_{1}^6 (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{2+1,3,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2})^2 (5 \varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2})}{2304\varepsilon_{1}^6 (3 \varepsilon_{1}-4
   \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{1+1,3,1+1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (5 \varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{17280
   \varepsilon_{1}^6 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (3 \varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1,1}\ ,\ydiagram{3}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2})^2 (3 \varepsilon_{1}+2
   \varepsilon_{2})^2 (5 \varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (4
   \varepsilon_{1}+3 \varepsilon_{2})}{184320\varepsilon_{1}^7 (\varepsilon_{1}-3 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,1+1}*[*(white)]{2+1,2+1,3,1,1}\ \right)&=\frac{3(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})}{4096\varepsilon_{1}^4 (2 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,2+1}*[*(white)]{3+2,1+3,2}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})}{2048
   \varepsilon_{1}^4 (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+1}*[*(white)]{1+2,3,2}\ \right)&=-\frac{120 \varepsilon_{1}^8-112 \varepsilon_{1}^7 \varepsilon_{2}-1466 \varepsilon_{1}^6 \varepsilon_{2}^2+589
   \varepsilon_{1}^5 \varepsilon_{2}^3+4078 \varepsilon_{1}^4 \varepsilon_{2}^4+589 \varepsilon_{1}^3
   \varepsilon_{2}^5-1466 \varepsilon_{1}^2 \varepsilon_{2}^6-112 \varepsilon_{1} \varepsilon_{2}^7+120
   \varepsilon_{2}^8}{2048 \varepsilon_{1}^4 \varepsilon_{2}^4 (\varepsilon_{1}-3 \varepsilon_{2})^2 (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2})^2}\label{doublepole}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{2+1,3,1}\ \right)&=\frac{5 (2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2})}{2304
   \varepsilon_{1}^5 (2 \varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^4 (2 \varepsilon_{1}+\varepsilon_{2}) (3
   \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+3 \varepsilon_{2})}{2048\varepsilon_{1}^6 (\varepsilon_{1}-3
   \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,2}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2}) (6
   \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})^2 (4 \varepsilon_{1}+3
   \varepsilon_{2})}{12288\varepsilon_{1}^6 (2 \varepsilon_{1}-3 \varepsilon_{2})^2 (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (6
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,1+1}*[*(white)]{1+1,1+1,3,1+1,1+1}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})}{40960
   \varepsilon_{1}^4 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram[*(gray)]{1+1}*[*(white)]{3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2}) (4 \varepsilon_{1}+5 \varepsilon_{2})}{40960 \varepsilon_{1}^5 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{1+1,3,1+1}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2})}{17280
   \varepsilon_{1}^5 (2 \varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^3 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,2,1}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2})^2 (\varepsilon_{1}+4
   \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2}) (\varepsilon_{1}+6 \varepsilon_{2})}{12288
   \varepsilon_{1}^4 (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{1+2,1+1,2}\ \right)&=\frac{5 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{2304
   \varepsilon_{1}^4 (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{0,0,1}*[*(white)]{1,1,1,1,1}\ \right)&=\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2})}{23040\varepsilon_{1}^4 (\varepsilon_{1}-6 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^3 (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^7}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})^2 (3 \varepsilon_{1}+2
   \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2})^2 (3 \varepsilon_{1}+4 \varepsilon_{2}) (2
   \varepsilon_{1}+5 \varepsilon_{2})}{184320\varepsilon_{1}^5 (\varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^7}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,1+1}*[*(white)]{2+1,1+2,1+1,2,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})^2}{2048
   \varepsilon_{1}^2 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,1+1}*[*(white)]{1+2,1+1,1+1,1+1,2}\ \right)&=-\frac{5(2 \varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})}{24576 \varepsilon_{1}^2 (\varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,2+1}*[*(white)]{2+3,2+1,3}\ \right)&=-\frac{3(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{4096 \varepsilon_{1}^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2})^2 \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{1+1,1+1,1+1}*[*(white)]{1+2,1+1,2}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})}{12288 \varepsilon_{1}^2 (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,1+1}*[*(white)]{1+2,1+1,2}\ \right)&=\frac{(4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2})^2 (2 \varepsilon_{1}+5 \varepsilon_{2})}{2304\varepsilon_{1}^3 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^3
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^4 (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2}) (3 \varepsilon_{1}+5 \varepsilon_{2})}{2048\varepsilon_{1}^4 (\varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,2}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2})}{12288\varepsilon_{1}^4 (2 \varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,0,1}*[*(white)]{1,1,1,1,1,1,1}\ \right)&=-\frac{\varepsilon_{1}+4 \varepsilon_{2}}{114688 \varepsilon_{1}^2 (\varepsilon_{1}-6 \varepsilon_{2})
   (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2
   (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^8}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1,1,1}*[*(white)]{1,1,1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (\varepsilon_{1}+4
   \varepsilon_{2})}{245760\varepsilon_{1}^2 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^3 (\varepsilon_{1}-\varepsilon_{2})^3
   \varepsilon_{2}^8}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,0,1}*[*(white)]{1,1,1,1,1}\ \right)&=\frac{(\varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2}) (2 \varepsilon_{1}+7 \varepsilon_{2})}{161280\varepsilon_{1}^3 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^2 (2
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^8}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram[*(gray)]{0,1}*[*(white)]{1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5
   \varepsilon_{2})^2 (2 \varepsilon_{1}+7 \varepsilon_{2})}{286720\varepsilon_{1}^3 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^8}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{8}\ \right)&=-\frac{1}{294912\varepsilon_{1}^8 (\varepsilon_{1}-\varepsilon_{2}) (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2}) (7 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{2+2}*[*(white)]{6}\ \right)&=\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2})}{147456
   \varepsilon_{1}^8 (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{5+1,6,1}\ \right)&=\frac{7(\varepsilon_{1}+2 \varepsilon_{2})}{73728 \varepsilon_{1}^6 (5 \varepsilon_{1}-3
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2}) (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{6}\ \right)&=-\frac{(5 \varepsilon_{1}+\varepsilon_{2}) (7 \varepsilon_{1}+3 \varepsilon_{2})}{36864
   \varepsilon_{1}^7 (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (7 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+2}*[*(white)]{2+1,4,1+1}\ \right)&=0\label{nontrivpole1}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+2}*[*(white)]{3+1,4,1}\ \right)&=-\frac{5(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{36864 \varepsilon_{1}^6 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{1+2}*[*(white)]{4}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (3
   \varepsilon_{1}+\varepsilon_{2})^2 (5 \varepsilon_{1}+3 \varepsilon_{2})}{73728 \varepsilon_{1}^7
   (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (5 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+1,3+1,4,1,1}\ \right)&=-\frac{7(\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{73728
   \varepsilon_{1}^4 (3 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+2,4,2}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})}{1536\varepsilon_{1}^4
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4+2,1+4,2}\ \right)&=\frac{35 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{36864
   \varepsilon_{1}^4 (4 \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2})^2 (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{3+1,4,1}\ \right)&=\frac{5(\varepsilon_{1}-5 \varepsilon_{2}) (5 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (5 \varepsilon_{1}+3 \varepsilon_{2})}{55296\varepsilon_{1}^5 (3 \varepsilon_{1}-5
   \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram{4}\ \right)&=-\frac{3(2 \varepsilon_{1}+\varepsilon_{2})^2 (4 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+3
   \varepsilon_{2})}{4096\varepsilon_{1}^6 (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (6
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,2}\ ,\ydiagram{4}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (7
   \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+3 \varepsilon_{2})}{8192 \varepsilon_{1}^6 (5
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (7 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram{4}\ \right)&=-\frac{15 (\varepsilon_{1}+\varepsilon_{2})^2}{16384 \varepsilon_{1}^5 (3 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2}) (3
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,2}*[*(white)]{1+1,1+1,2,1,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})^2}{12288 \varepsilon_{1}^4 (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^5
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,2}*[*(white)]{2,2,2}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})}{4608\varepsilon_{1}^4
   (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+2}*[*(white)]{2+2,1+2,2}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})^2}{4096
   \varepsilon_{1}^4 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram[*(gray)]{0,2}*[*(white)]{1+1,2,1}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (3
   \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})^2 (\varepsilon_{1}+5 \varepsilon_{2})}{4096
   \varepsilon_{1}^5 (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,1+1,1+1,2,1,1,1}\ \right)&=-\frac{5(\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (\varepsilon_{1}+4
   \varepsilon_{2})}{24576 \varepsilon_{1}^2 (\varepsilon_{1}-7 \varepsilon_{2}) (\varepsilon_{1}-6 \varepsilon_{2})
   (\varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3
   (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+2,2+1,1+2,1+1,2}\ \right)&=-\frac{5(3 \varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{73728 \varepsilon_{1}^2 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (3 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,2,2,2,1}\ \right)&=-\frac{17(\varepsilon_{1}+4 \varepsilon_{2})}{12288 \varepsilon_{1}^2 (\varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^3 (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,1+1,2,1,1}\ ,\ydiagram{1,1}\ \right)&=-\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+5
   \varepsilon_{2}) (\varepsilon_{1}+7 \varepsilon_{2})}{6144\varepsilon_{1}^3 (\varepsilon_{1}-7 \varepsilon_{2})
   (\varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^5
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+1,2+2,1+2,2,1}\ \right)&=\frac{(\varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})^2}{8192 \varepsilon_{1}^2 (3 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^3 (3 \varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1+1,2,2,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+3
   \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2})}{1152\varepsilon_{1}^4 (2 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{2+1,1+2,2,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+5 \varepsilon_{2})}{2048\varepsilon_{1}^4 (3 \varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1+2,1+1,1+1,2}\ \right)&=-\frac{5(5 \varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+5
   \varepsilon_{2}) (3 \varepsilon_{1}+5 \varepsilon_{2})}{55396\varepsilon_{1}^3 (\varepsilon_{1}-5
   \varepsilon_{2}) (3 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+3,1+2,3}\ \right)&=-\frac{5(3\varepsilon_{1}+\varepsilon_{2})}{6144\varepsilon_{1}^2 (\varepsilon_{1}-3 \varepsilon_{2})
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{2,2,2}\ \right)&=-\frac{11(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+3 \varepsilon_{2}) (3 \varepsilon_{1}+5
   \varepsilon_{2})}{18432\varepsilon_{1}^3 (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+3,2+2,3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{6144\varepsilon_{1}^2 (4 \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{2+2,1+2,2}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+5 \varepsilon_{2})}{2048\varepsilon_{1}^3 (3 \varepsilon_{1}-5 \varepsilon_{2})
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram{1+1,2,1}\ \right)&=-\frac{(4 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2}) (2 \varepsilon_{1}+5 \varepsilon_{2})}{2048
   \varepsilon_{1}^4 (2 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,2}\ ,\ydiagram{1+1,2,1}\ \right)&=-\frac{9 (\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (5
   \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+5 \varepsilon_{2})}{4096
   \varepsilon_{1}^4 (3 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (5 \varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1,1,1}\ ,\ydiagram{1+1,2,1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (3 \varepsilon_{1}+5
   \varepsilon_{2}) (\varepsilon_{1}+7 \varepsilon_{2})}{8192\varepsilon_{1}^3 (\varepsilon_{1}-7 \varepsilon_{2})
   (3 \varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{3,3}\ \right)&=-\frac{11(\varepsilon_{1}+\varepsilon_{2})^2 (3 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+3
   \varepsilon_{2})}{18432\varepsilon_{1}^5 (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (5
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1+3,3}\ \right)&=\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (6 \varepsilon_{1}+\varepsilon_{2}) (2 \varepsilon_{1}+3
   \varepsilon_{2}) (4 \varepsilon_{1}+3 \varepsilon_{2})}{1152 \varepsilon_{1}^5 (2 \varepsilon_{1}-3
   \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1,1}\ ,\ydiagram{2,2}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (2 \varepsilon_{1}+3 \varepsilon_{2}) (4 \varepsilon_{1}+3
   \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{6144\varepsilon_{1}^5 (\varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{2+3,3}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (5 \varepsilon_{1}+\varepsilon_{2}) (7
   \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{6144\varepsilon_{1}^5 (5 \varepsilon_{1}-3
   \varepsilon_{2}) (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) (7
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{1+1,1+1}*[*(white)]{1+2,2}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2})^2 (5
   \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{4096
   \varepsilon_{1}^5 (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (5
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram{1,1,1,1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+5 \varepsilon_{2}) (3 \varepsilon_{1}+7 \varepsilon_{2})}{36864
   \varepsilon_{1}^3 (\varepsilon_{1}-7 \varepsilon_{2}) (\varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^7}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2}\ ,\ydiagram[*(gray)]{0,1,1}*[*(white)]{1,1,1,1}\ \right)&=-\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})^2 (3 \varepsilon_{1}+5 \varepsilon_{2})}{73728\varepsilon_{1}^4 (\varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^7}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+1,1+1,2,2,1,1}\ \right)&=\frac{3(\varepsilon_{1}+3 \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2})}{4096\varepsilon_{1}^2
   (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2})
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^3
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+1,2+1,1+2,2,1,1}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})}{6144\varepsilon_{1}^2 (2 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-5
   \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+1,1+2,1+1,1+1,2,1}\ \right)&=-\frac{35 (2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{36864 \varepsilon_{1}
   (\varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2
   \varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,1+1,1+1,1+1,1+1,2}\ \right)&=\frac{7(2\varepsilon_{1}+\varepsilon_{2})}{73728 \varepsilon_{1} (\varepsilon_{1}-6 \varepsilon_{2})
   (\varepsilon_{1}-5 \varepsilon_{2}) (2 \varepsilon_{1}-5 \varepsilon_{2}) (3 \varepsilon_{1}-5 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2,2,2}\ \right)&=\frac{11}{12288 \varepsilon_{1}^2 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+2,1+2,1+2,2}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2})}{2048\varepsilon_{1}^2
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2})
   (4 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+1,1}*[*(white)]{1+1,2,2,1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})^2 (\varepsilon_{1}+3
   \varepsilon_{2})}{2048 \varepsilon_{1}^3 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{1+1,2,2,1}\ \right)&=\frac{(3 \varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2}) (\varepsilon_{1}+6 \varepsilon_{2})}{1152\varepsilon_{1}^3 (\varepsilon_{1}-6 \varepsilon_{2})
   (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2
   \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^5}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+2,2+2,1+2,2}\ \right)&=-\frac{(4 \varepsilon_{1}-\varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2
   \varepsilon_{2})}{8192 \varepsilon_{1}^2 (3 \varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3
   \varepsilon_{2})^2 (4 \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^3 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+3,2+1,2+1,3}\ \right)&=\frac{7(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2})}{73728 \varepsilon_{1}
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4
   \varepsilon_{1}-3 \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+1,3,3,1}\ \right)&=-\frac{5(\varepsilon_{1}+3 \varepsilon_{2})}{9216\varepsilon_{1}^3 (\varepsilon_{1}-3 \varepsilon_{2})
   (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2}) (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+2,1+2,2,2}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2})}{1536 \varepsilon_{1}^2
   (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2})^2
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+1,1+1}*[*(white)]{2+1,1+2,2,1}\ \right)&=-\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2 \varepsilon_{2})^2}{4096
   \varepsilon_{1}^3 (\varepsilon_{1}-3 \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^4 (2
   \varepsilon_{1}-\varepsilon_{2})^3 \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+1,1+1}*[*(white)]{1+2,1+1,1+1,2}\ \right)&=\frac{5(2 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (\varepsilon_{1}+3
   \varepsilon_{2})}{110592 \varepsilon_{1}^2 (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (2 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2
   (\varepsilon_{1}-\varepsilon_{2})^5 \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+1,1+3,3,1}\ \right)&=-\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{2048 \varepsilon_{1}^3
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (2 \varepsilon_{1}-3 \varepsilon_{2}) (4 \varepsilon_{1}-3 \varepsilon_{2})
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4+1,2+3,3,1}\ \right)&=-\frac{5(\varepsilon_{1}-3 \varepsilon_{2}) (2 \varepsilon_{1}+\varepsilon_{2}) (3
   \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2})}{73728 \varepsilon_{1}^3 (4 \varepsilon_{1}-3
   \varepsilon_{2}) (5 \varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{4,4}\ \right)&=\frac{11}{12288\varepsilon_{1}^4 (\varepsilon_{1}-2 \varepsilon_{2}) (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1+4,4}\ \right)&=\frac{17(4 \varepsilon_{1}+\varepsilon_{2})}{12288 \varepsilon_{1}^4 (\varepsilon_{1}-2 \varepsilon_{2})
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{1+1,1+1}*[*(white)]{3,3}\ \right)&=\frac{(\varepsilon_{1}+\varepsilon_{2})^2 (2 \varepsilon_{1}+\varepsilon_{2})}{4608\varepsilon_{1}^4
   (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{2+1,1+1}*[*(white)]{1+3,3}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2})^2 (3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2
   \varepsilon_{2})}{2048\varepsilon_{1}^4 (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^3}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram{1+2,2}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{2048
   \varepsilon_{1}^4 (\varepsilon_{1}-4 \varepsilon_{2}) (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-2
   \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^4 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2+4,4}\ \right)&=\frac{3(3 \varepsilon_{1}+\varepsilon_{2}) (4 \varepsilon_{1}+\varepsilon_{2})}{4096 \varepsilon_{1}^4
   (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2
   \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5
   \varepsilon_{1}-\varepsilon_{2}) (6 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1}\ ,\ydiagram{1+3,3}\ \right)&=\frac{(3 \varepsilon_{1}+\varepsilon_{2}) (\varepsilon_{1}+2 \varepsilon_{2}) (5 \varepsilon_{1}+2
   \varepsilon_{2}) (3 \varepsilon_{1}+4 \varepsilon_{2})}{1152\varepsilon_{1}^4 (3 \varepsilon_{1}-4
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3 \varepsilon_{1}-2 \varepsilon_{2}) (5 \varepsilon_{1}-2
   \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3
   \varepsilon_{1}-\varepsilon_{2}) (4 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{2,2}\ ,\ydiagram{1,1,1,1}\ \right)&=\frac{3(\varepsilon_{1}+2 \varepsilon_{2})^2 (\varepsilon_{1}+4 \varepsilon_{2}) (3 \varepsilon_{1}+4
   \varepsilon_{2})}{4096 \varepsilon_{1}^3 (\varepsilon_{1}-6 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2})
   (3 \varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3 \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2})^2 (3
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^3 (2 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^6}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{3+4,4}\ \right)&=\frac{5(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2}) (4
   \varepsilon_{1}+\varepsilon_{2})}{24576\varepsilon_{1}^4 (3 \varepsilon_{1}-2 \varepsilon_{2}) (5
   \varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})^2 (2 \varepsilon_{1}-\varepsilon_{2})^3 (3
   \varepsilon_{1}-\varepsilon_{2})^2 (4 \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2}) (6
   \varepsilon_{1}-\varepsilon_{2}) (7 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{2+1,2+1}*[*(white)]{2+3,3}\ \right)&=\frac{(2 \varepsilon_{1}+\varepsilon_{2}) (3 \varepsilon_{1}+\varepsilon_{2})^2 (\varepsilon_{1}+2
   \varepsilon_{2})}{12288\varepsilon_{1}^4 (3 \varepsilon_{1}-2 \varepsilon_{2})
   (\varepsilon_{1}-\varepsilon_{2})^5 (2 \varepsilon_{1}-\varepsilon_{2})^2 (3 \varepsilon_{1}-\varepsilon_{2})^2 (4
   \varepsilon_{1}-\varepsilon_{2}) (5 \varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^4}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,1+1,1+1}*[*(white)]{1+1,1+2,2,1+1}\ \right)&=0\label{nontrivpole2}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram{1,1,1,1,1,1,1,1}\ \right)&=\frac{1}{294912\varepsilon_{1} (\varepsilon_{1}-7 \varepsilon_{2}) (\varepsilon_{1}-6
   \varepsilon_{2}) (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2}) (\varepsilon_{1}-2 \varepsilon_{2}) (\varepsilon_{1}-\varepsilon_{2})
   \varepsilon_{2}^8}\\
Z^{Sp(0)}_{8}\left(\ \ydiagram[*(gray)]{0,0,1,1}*[*(white)]{1,1,1,1,1,1}\ \right)&=\frac{(\varepsilon_{1}+3 \varepsilon_{2}) (\varepsilon_{1}+4 \varepsilon_{2})}{147456
   \varepsilon_{1}^2 (\varepsilon_{1}-5 \varepsilon_{2}) (\varepsilon_{1}-4 \varepsilon_{2}) (\varepsilon_{1}-3
   \varepsilon_{2})^2 (\varepsilon_{1}-2 \varepsilon_{2})^2 (\varepsilon_{1}-\varepsilon_{2})^2
   \varepsilon_{2}^8}
\end{align}
